PSK Precoding in Multi-User MISO Systems

We consider the downlink scenario of multiuser multiple-input-single-output (MU-MISO) communication systems with constant envelope (CE) signals emitted from each antenna. This results in energy efficient power amplifiers (PAs). We propose a holistic CE precoding scheme based on the symbol-wise minimum squared error (SMSE) criterion. Additionally, we analyze the distortions introduced by low-resolution quantization to PSK for higher energy efficiency reasons. We present three solution algorithms and examine their performance to decide for the best pick for different quantization resolutions. Our results show that good performance can be achieved with minimal loss compared to an ideal unquantized case. Finally, we analyze and discuss the results and consider the overall complexity of the precoder as well as implementation issues.

==> GSysMod.tex <==
\begin{tikzpicture}[thick, scale=0.8]
	
  	\draw[vecArrow] (-1,0.5) to (0,0.5);
  	\draw[vecArrow] (1,0.5) to (2,0.5);
	\draw[vecArrow] (3,0.5) to (4,0.5);
	\draw[vecArrow] (5,0.5) to (5.6,0.5);
	\draw[vecArrow] (6,0.5) to (7,0.5);
	\draw[vecArrow] (8,0.5) to (9,0.5);
	\draw[vecArrow] (5.8,-0.5) to (5.8,0.4);
	
	\draw (5.8,0.5) circle (0.2);
	\draw (5.8,0.5) node[] {\Large$+$};
	
	\draw (0,0) rectangle (1,1);
	\draw (2,0) rectangle (3,1);
	\draw (4,0) rectangle (5,1);
	\draw (7,0) rectangle (8,1);
	
	\draw (0.5,0.5) node[] {$\mathcal{M}$};
	\draw (2.5,0.5) node[] {$\mathcal{Q}$};
	\draw (4.5,0.5) node[] {$\bs{H}$};
	\draw (7.5,0.5) node[] {$\mathcal{D}$};
	
	\draw (-0.5,1) node[] {$\bs{s}$};
	\draw (1.5,1) node[] {$\bs{x}$};
	\draw (3.5,1) node[] {$\bs{x}_\mathcal{Q}$};
	\draw (6.5,1) node[] {$\bs{r}$};
	\draw (8.5,1) node[] {$\bs{\hat s}$};
	\draw (5.8,-0.5) node[below] {$\bs{\eta}$};
	
	\draw (-0.5,-0.1) node[] {$\mathbb{C}^M$};
	\draw (1.5,-0.1) node[] {$\mathbb{C}^N$};
	\draw (3.5,-0.1) node[] {$\mathbb{C}^N$};
	\draw (6.5,-0.1) node[] {$\mathbb{C}^M$};
	\draw (8.5,-0.1) node[] {$\mathbb{C}^M$};

\end{tikzpicture}

==> Plot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=orange,solid,line width=1.0pt,mark=10-pointed star,smooth]
  table[row sep=crcr]{%
-10	0.37591295\\
-8	0.345329625\\
-6	0.308115725\\
-4	0.2640238\\
-2	0.21344535\\
0	0.158646175\\
2	0.104019075\\
4	0.056504875\\
6	0.022995125\\
8	0.00600085\\
10	0.00078195\\
12	3.24e-05\\
14	1.75e-07\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{M\&L CE};

\addplot [color=Plum,solid,line width=1.0pt,mark=o,smooth]
  table[row sep=crcr]{%
-10	0.220610225\\
-8	0.168986325\\
-6	0.117266275\\
-4	0.0711864\\
-2	0.03611755\\
0	0.014693575\\
2	0.00465685\\
4	0.001218325\\
6	0.0002898\\
8	7.26e-05\\
10	2.065e-05\\
12	7.7e-06\\
14	3.175e-06\\
16	1.525e-06\\
18	1.025e-06\\
20	4.5e-07\\
};
\addlegendentry{WF CE};

\addplot [color=YellowOrange,solid,line width=1.0pt,mark=square,smooth]
  table[row sep=crcr]{%
-10	0.22519025\\
-8	0.1715819\\
-6	0.117030575\\
-4	0.0680433249999999\\
-2	0.03136285\\
0	0.010372175\\
2	0.00216295\\
4	0.000262675\\
6	1.745e-05\\
8	7e-07\\
10	7.5e-08\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{GPM RPC};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,smooth]
  table[row sep=crcr]{%
-10	0.225465375\\
-8	0.1718344\\
-6	0.117218125\\
-4	0.06812385\\
-2	0.031338\\
0	0.010321625\\
2	0.0021294\\
4	0.000252675\\
6	1.595e-05\\
8	6.5e-07\\
10	5e-08\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{GDM CEC};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,smooth]
  table[row sep=crcr]{%
-10	0.192202225\\
-8	0.13861645\\
-6	0.0871717249999999\\
-4	0.04475245\\
-2	0.016883825\\
0	0.003983875\\
2	0.000450375\\
4	1.80500000000001e-05\\
6	7.5e-08\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{WF unq.};

\end{axis}
\end{tikzpicture}%

==> Plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=orange,solid,line width=1.0pt,mark=10-pointed star,smooth]
  table[row sep=crcr]{%
-10	0.3852535625\\
-8	0.357477\\
-6	0.324523625\\
-4	0.2861636875\\
-2	0.243803875\\
0	0.199688\\
2	0.156783625\\
4	0.1187915\\
6	0.088751625\\
8	0.0668646875\\
10	0.0520455625\\
12	0.042458375\\
14	0.0365388125\\
16	0.0328045\\
18	0.0304760625\\
20	0.02903575\\
};
\addlegendentry{M\&L CE};

\addplot [color=Plum,solid,line width=1.0pt,mark=o,smooth]
  table[row sep=crcr]{%
-10	0.2455165\\
-8	0.196535875\\
-6	0.1462831875\\
-4	0.0988685624999999\\
-2	0.0597081875\\
0	0.0317830625\\
2	0.0152099375\\
4	0.006838375\\
6	0.003096125\\
8	0.0015444375\\
10	0.0008845625\\
12	0.0005664375\\
14	0.0004325\\
16	0.000354\\
18	0.0003288125\\
20	0.0003065625\\
};
\addlegendentry{WF CE};

\addplot [color=YellowOrange,solid,line width=1.0pt,mark=square,smooth]
  table[row sep=crcr]{%
-10	0.24914875\\
-8	0.197787125\\
-6	0.143695\\
-4	0.0921815\\
-2	0.0495904375\\
0	0.0210269375\\
2	0.006589875\\
4	0.001466125\\
6	0.0002398125\\
8	3.49375e-05\\
10	4.625e-06\\
12	6.25e-07\\
14	6.25e-08\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{GPM RPC};

\addplot [color=green,solid,line width=1.0pt,mark=pentagon,smooth]
  table[row sep=crcr]{%
-10	0.25801\\
-8	0.2087875\\
-6	0.15687725\\
-4	0.1068603125\\
-2	0.064639\\
0	0.0340340625\\
2	0.015881625\\
4	0.0069409375\\
6	0.003106375\\
8	0.001561625\\
10	0.0009185\\
12	0.0006199375\\
14	0.0004583125\\
16	0.0003711875\\
18	0.000328\\
20	0.0003013125\\
};
\addlegendentry{QGDM CEC};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,smooth]
  table[row sep=crcr]{%
-10	0.2507934375\\
-8	0.2004334375\\
-6	0.1475985\\
-4	0.0973764375\\
-2	0.0557143125\\
0	0.02663275\\
2	0.0106020625\\
4	0.0035614375\\
6	0.0010919375\\
8	0.000324375\\
10	0.000112375\\
12	4.9625e-05\\
14	2.5625e-05\\
16	1.775e-05\\
18	1.375e-05\\
20	1.26875e-05\\
};
\addlegendentry{GDM CEC};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,smooth]
  table[row sep=crcr]{%
-10	0.192681\\
-8	0.138989\\
-6	0.087476625\\
-4	0.0449708125\\
-2	0.017018625\\
0	0.0040090625\\
2	0.000456\\
4	1.675e-05\\
6	6.25e-08\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{WF unq.};

\end{axis}
\end{tikzpicture}%

==> Plot3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel={SNR (dB)},
xmajorgrids,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={Uncoded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=orange,solid,line width=1.0pt,mark=10-pointed star,smooth]
  table[row sep=crcr]{%
-10	0.378875666666667\\
-8	0.348962333333333\\
-6	0.312932166666667\\
-4	0.270362166666667\\
-2	0.22214875\\
0	0.170174333333333\\
2	0.118366583333333\\
4	0.07263375\\
6	0.038097\\
8	0.0169010833333333\\
10	0.00638283333333333\\
12	0.00218433333333333\\
14	0.000781916666666667\\
16	0.000317666666666667\\
18	0.000159916666666667\\
20	9.59166666666667e-05\\
};
\addlegendentry{M\&L CE};

\addplot [color=Plum,solid,line width=1.0pt,mark=o,smooth]
  table[row sep=crcr]{%
-10	0.227184333333333\\
-8	0.176149666666667\\
-6	0.124640333333333\\
-4	0.0778835\\
-2	0.0416911666666667\\
0	0.0183166666666667\\
2	0.00660408333333334\\
4	0.00203675\\
6	0.00060225\\
8	0.000190416666666667\\
10	6.8e-05\\
12	3.40833333333333e-05\\
14	2.1e-05\\
16	1.45e-05\\
18	1.35833333333333e-05\\
20	1.20833333333333e-05\\
};
\addlegendentry{WF CE};

\addplot [color=YellowOrange,solid,line width=1.0pt,mark=square,smooth]
  table[row sep=crcr]{%
-10	0.2314565\\
-8	0.178401416666667\\
-6	0.124115833333333\\
-4	0.0745066666666666\\
-2	0.0364485\\
0	0.0133256666666667\\
2	0.003362\\
4	0.000559333333333334\\
6	6.575e-05\\
8	6.41666666666667e-06\\
10	5.83333333333333e-07\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{GPM RPC};

\addplot [color=green,solid,line width=1.0pt,mark=pentagon,smooth]
  table[row sep=crcr]{%
-10	0.2369205\\
-8	0.18446725\\
-6	0.13032025\\
-4	0.0801308333333334\\
-2	0.0408141666666667\\
0	0.0159585\\
2	0.00449766666666667\\
4	0.000899416666666667\\
6	0.000136166666666667\\
8	1.55833333333333e-05\\
10	2.41666666666667e-06\\
12	4.16666666666667e-07\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{QGDM CEC};

\addplot [color=red,solid,line width=1.0pt,mark=triangle,smooth]
  table[row sep=crcr]{%
-10	0.232245583333333\\
-8	0.179297583333333\\
-6	0.125136833333333\\
-4	0.0753214166666667\\
-2	0.0370936666666667\\
0	0.0137101666666667\\
2	0.00350208333333333\\
4	0.00058725\\
6	7.18333333333333e-05\\
8	6.58333333333334e-06\\
10	4.16666666666667e-07\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{GDM CEC};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,smooth]
  table[row sep=crcr]{%
-10	0.192684416666667\\
-8	0.139049916666667\\
-6	0.0876433333333333\\
-4	0.04499525\\
-2	0.0170628333333333\\
0	0.0040095\\
2	0.000458083333333333\\
4	1.775e-05\\
6	8.33333333333333e-08\\
8	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{WF unq.};

\end{axis}
\end{tikzpicture}%
